Where Memory Belongs: Ledger, an Object Ledger for Memory-Augmented VLAs

Memory is essential for long-horizon, partially observed robotic manipulation: a robot must remember which object was placed in a drawer, whose cup it moved, or how many action cycles have elapsed. Recent vision-language-action (VLA) models embed memory directly inside the policy, but benchmarks show no single in-policy mechanism covers all spatio-temporal dimensions, trailing oracle methods by a wide margin. We argue that memory type dictates where memory should reside: short-term perceptual memory (repetition, timing, retracing) belongs inside the policy, while long-term object memory (persistent spatial state, containment, event history) belongs outside as an explicit, readable record. We present Ledger, a harness that realizes this split over a single fine-tuned $\pi_{0.5}$ policy by pairing an in-policy frame-sampling memory with an external spatio-temporal object memory, the ledger, built from a SAM3 tracker and a VLM captioner of the demonstration and read by an LLM planner that decides at step boundaries. On RoboMME, Ledger reaches the highest four-suite average among the evaluated methods, 64.3% (vs. 45.9% for the strongest prior method under identical evaluation), leading object reference (60.7% vs. 40.3%) and object permanence (86.7% vs. 56.2%) using a single set of weights. Choosing the memory source at runtime, from the instruction and the record, removes the need for a task-level router.

==> figures/viz.tex <==
\usetikzlibrary{arrows.meta,backgrounds,calc} 

\definecolor{figslate}{HTML}{1E293B} 
\definecolor{figgray}{HTML}{64748B} 
\definecolor{figblue}{HTML}{3B82F6} 
\definecolor{figbluelight}{HTML}{EFF6FF} 
\definecolor{figpolicy}{HTML}{0D9488} 
\definecolor{figpolicylight}{HTML}{F0FDFA} 
\definecolor{figorange}{HTML}{D97706} 
\definecolor{figorangelight}{HTML}{FFFBEB} 
\definecolor{figpurple}{HTML}{7C3AED} 
\definecolor{figpurplelight}{HTML}{F5F3FF} 
\definecolor{figband}{HTML}{F8FAFC} 

\providecommand{\figh}{\sffamily\bfseries\small} 

\begin{tikzpicture}[ 
    x=1cm, y=1cm, font=\sffamily\footnotesize, 
    >={Latex[length=2.2mm,width=1.6mm]}, 
    % Arrow Styles 
    flow/.style={-Latex, draw=figgray, line width=0.8pt}, 
    flowB/.style={-Latex, draw=figblue, line width=0.9pt}, 
    flowG/.style={-Latex, draw=figpolicy, line width=0.9pt}, 
    flowO/.style={-Latex, draw=figorange, line width=1.0pt}, 
    flowP/.style={-Latex, draw=figpurple, line width=0.9pt, dashed, dash pattern=on 3.5pt off 2.5pt}, 
    % Box Styles 
    basebox/.style={draw=black!25, fill=white, rounded corners=6pt, line width=0.8pt, align=center, inner xsep=10pt, inner ysep=7pt}, 
    inputbox/.style={basebox, draw=figgray!50, fill=black!2, line width=1pt}, 
    bluebox/.style={basebox, draw=figblue, fill=figbluelight, line width=1pt}, 
    policybox/.style={basebox, draw=figpolicy, fill=figpolicylight, line width=1pt}, 
    orangebox/.style={basebox, draw=figorange, fill=figorangelight, line width=1pt}, 
    purplebox/.style={basebox, draw=figpurple, fill=figpurplelight, line width=1pt}, 
    % Label Styles 
    lab/.style={font=\sffamily\itshape\tiny, text=figgray, align=center, inner sep=2pt}, 
    labB/.style={font=\sffamily\itshape\tiny, text=figblue, align=center, inner sep=2pt}, 
    labG/.style={font=\sffamily\itshape\tiny, text=figpolicy, align=center, inner sep=2pt}, 
    labO/.style={font=\sffamily\itshape\tiny, text=figorange, align=center, inner sep=2pt}, 
    labP/.style={font=\sffamily\itshape\tiny, text=figpurple, align=center, inner sep=2pt}, 
    % Titles & Headers 
    title/.style={anchor=west, font=\sffamily\bfseries\small, text=figslate}, 
] 

  % Section Bands (Background Containers) 
  \begin{scope}[on background layer] 
    \filldraw[fill=figband, draw=black!10, rounded corners=8pt, line width=0.8pt] (3.50,8.60) rectangle (19.40,12.10); 
    \filldraw[fill=figband, draw=black!10, rounded corners=8pt, line width=0.8pt] (3.50,4.80) rectangle (19.40,8.10); 
    \filldraw[fill=figband, draw=black!10, rounded corners=8pt, line width=0.8pt] (3.50,0.80) rectangle (19.40,4.30); 
  \end{scope} 

  % Band Headers 
  \node[title] at (3.75,11.75) {Long-Term Object Ledger}; 
  \node[title] at (3.75,7.75)  {One Decision Per Step Boundary}; 
  \node[title] at (3.75,1.15)  {Short-Term Perceptual Memory}; 

  % --- INPUTS (LEFT COLUMN) --- 
  \node[inputbox, minimum width=2.4cm] (obs) at (1.50,10.22) {{\figh\color{figgray} Observations}\\[1mm]\color{figgray}\itshape\tiny demo video $\cdot$ camera frame}; 
  \node[inputbox, minimum width=2.2cm] (instr) at (5.00,6.45) {{\figh\color{figgray} Instruction}}; 

  % --- BAND 1: OBJECT LEDGER (LIGHT BLUE) --- 
  \node[bluebox, minimum width=3.5cm] (tracker) at (5.50,10.90) {{\figh\color{figblue}SAM3 Tracker}\\[0.5mm]\color{figblue}\itshape\scriptsize object positions, every step}; 
  \node[bluebox, minimum width=3.5cm] (narr)    at (5.50,9.55)  {{\figh\color{figblue}Video-VLM Narration}\\[0.5mm]\color{figblue}\itshape\scriptsize chronological actions}; 

  \node[bluebox, align=left] (record) at (11.25,10.22) 
    {{\figh\color{figblue}Object Record}\\[1mm] 
     {\color{figblue}\ttfamily\tiny B: green cube, position [70,163]}\\ 
     {\color{figblue}\ttfamily\tiny \phantom{B:} rests [1,61]@[52,140] [97,118]@[70,163]}\\ 
     {\color{figblue}\ttfamily\tiny \phantom{B:} covered\_since 118}\\ 
     {\color{figblue}\ttfamily\tiny demonstration: "picks up B, places it on A"}}; 

  \node[bluebox, minimum width=3.2cm] (occl)  at (17.30,10.90) {{\figh\color{figblue}Occlusion Query}\\[0.5mm]\color{figblue}\itshape\scriptsize arm vs. cover}; 
  \node[bluebox, minimum width=3.2cm] (frame) at (17.30,9.55)  {{\figh\color{figblue}Annotated Frame}\\[0.5mm]\color{figblue}\itshape\scriptsize positions drawn}; 

  % --- BAND 2: PLANNER (ORANGE) --- 
  \node[orangebox, minimum width=6.8cm] (planner) at (11.25,6.45) 
    {{\figh\color{figorange}Planner (LLM)}\\[1mm]\color{figorange}\itshape\scriptsize reads record + frame + history $\rightarrow$ generates step subgoal}; 

  \node[purplebox, minimum width=3.2cm] (log) at (17.30,6.45) {{\figh\color{figpurple}Episode Log}\\[0.5mm]\color{figpurple}\itshape\scriptsize steps $\cdot$ gripper $\cdot$ plan}; 

  % --- BAND 3: POLICY & EXECUTION (GREEN POLICY) --- 
  \node[policybox, minimum width=3.8cm] (pi) at (5.50,2.55) {{\figh\color{figpolicy}Policy $\boldsymbol{\pi_{0.5}}$}\\[1mm]\color{figpolicy}\itshape\scriptsize frame-sampling memory}; 

  \node[inputbox, minimum width=2.2cm] (robot) at (11.25,2.55) {{\figh\color{figgray} Robot}\\[0.5mm]\color{figgray}\itshape\scriptsize joint state}; 
  \node[purplebox, minimum width=3.2cm] (prop) at (17.30,2.55) {{\figh\color{figpurple}Proprioception}\\[0.5mm]\color{figpurple}\itshape\scriptsize grasp / release / press}; 

  % --- ARROWS & FLOW --- 

  % Observations Routing 
  \draw[flow] ($(obs.east)+(0,0.35)$) -- (tracker.west); 
  \draw[flow] ($(obs.east)+(0,-0.35)$) -- (narr.west); 
  \draw[flow] (obs.south) |- node[lab, pos=0.75, above] {frames} (pi.west); 

  % Ledger Flow (Blue) 
  \draw[flowB] (tracker.east) -- (record.west |- tracker.east); 
  \draw[flowB] (narr.east) -- (record.west |- narr.east); 
  \draw[flowB, Latex-Latex] (record.east |- occl.west) -- node[labB, above] {lost?} (occl.west); 
  \draw[flowB] (record.east |- frame.west) -- (frame.west); 

  % Ledger & Instruction -> Planner 
  \draw[flowB] (record.south) -- node[labB, right=2pt] {record} (planner.north); 
  \draw[flowB] (frame.south) -- ++(0,-0.4) -| node[labB, pos=0.2, below=2pt] {frame} ($(planner.north east)+(-0.8,0)$); 
  \draw[flow] (instr.east) -- (planner.west); 

  % Planner -> Policy Hand-Over 
  \draw[flowO] ($(planner.south west)+(0.8,0)$) -- node[labO, right=4pt, pos=0.4, align=left] {subgoal: e.g., \texttt{pick up cube at <70,163>}\\ \emph{or} empty} ++(0,-1.4) -| (pi.north); 

  % Execution & Loop 
  \draw[flowG] (pi.east) -- node[labG, above=1pt] {actions} (robot.west); 
  \draw[flow] (robot.east) -- node[lab, above=1pt] {state} (prop.west); 
  \draw[flowP] (prop.north) -- node[labP, right=2pt] {step done} (log.south); 
  \draw[flowP] (log.west) -- node[labP, above=2pt, pos=0.5] {done so far} (planner.east); 

\end{tikzpicture}
